Phase evolution of layered cobalt oxides versus varying corrugation of the cobalt-oxygen basal plane

A general spin-state model and a qualitative physical picture have been proposed for a class of lately synthesized layered cobalt oxides (LCOs) by means of density functional calculations. As the plane corrugation of the cobalt-oxygen layer decreases, the LCOs evolve from a high-spin (HS) superexchange-coupled antiferromagnetic (AFM) insulator to an almost-HS AFM/ferromagnetic (FM) competing system where the FM coupling is mediated via the p-d exchange by an increasing amount of delocalized pd\sigma holes having mainly the planar O 2p character. It is tentatively suggested that the delocalized holes more than 0.3 per CoO_{2} basal square are likely necessary for the insulator-metal and/or AFM-FM transitions in the corrugation-weakened LCOs. A phase control may be realized in LCOs by varying the plane corrugation (thus modifying the hole concentration) through an ionic-size change of the neighboring layers on both sides of the cobalt-oxygen layer. In addition, a few experiments are suggested for a check of the present model and picture.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

